Learning Hybrid Interpretable Models: Theory, Taxonomy, and Methods

A hybrid model involves the cooperation of an interpretable model and a complex black box. At inference, any input of the hybrid model is assigned to either its interpretable or complex component based on a gating mechanism. The advantages of such models over classical ones are two-fold: 1) They grant users precise control over the level of transparency of the system and 2) They can potentially perform better than a standalone black box since redirecting some of the inputs to an interpretable model implicitly acts as regularization. Still, despite their high potential, hybrid models remain under-studied in the interpretability/explainability literature. In this paper, we remedy this fact by presenting a thorough investigation of such models from three perspectives: Theory, Taxonomy, and Methods. First, we explore the theory behind the generalization of hybrid models from the Probably-Approximately-Correct (PAC) perspective. A consequence of our PAC guarantee is the existence of a sweet spot for the optimal transparency of the system. When such a sweet spot is attained, a hybrid model can potentially perform better than a standalone black box. Secondly, we provide a general taxonomy for the different ways of training hybrid models: the Post-Black-Box and Pre-Black-Box paradigms. These approaches differ in the order in which the interpretable and complex components are trained. We show where the state-of-the-art hybrid models Hybrid-Rule-Set and Companion-Rule-List fall in this taxonomy. Thirdly, we implement the two paradigms in a single method: HybridCORELS, which extends the CORELS algorithm to hybrid modeling. By leveraging CORELS, HybridCORELS provides a certificate of optimality of its interpretable component and precise control over transparency. We finally show empirically that HybridCORELS is competitive with existing hybrid models, and performs just as well as a standalone black box (or even better) while being partly transparent.

==> complex_grid.tex <==
\begin{tikzpicture}

    % Blue contour
    \fill[blue!35] (0,0) rectangle ++ (1,1);
    \fill[blue!35] (0,2) rectangle ++ (1,1);
    \fill[blue!35] (0,4) rectangle ++ (1,1);
    \fill[blue!35] (1,5) rectangle ++ (1,1);
    \fill[blue!35] (3,5) rectangle ++ (1,1);
    \fill[blue!35] (5,5) node (v1) {} rectangle ++ (1,1);
    \fill[blue!35] (5,3) rectangle ++ (1,1);
    \fill[blue!35] (5,1) rectangle ++ (1,1);
    \fill[blue!35] (4,0) rectangle ++ (1,1);
    \fill[blue!35] (2,0) rectangle ++ (1,1);
    
    % Red contour
    \fill[red!35] (0,1) rectangle ++ (1,1);
    \fill[red!35] (0,3) rectangle ++ (1,1);
    \fill[red!35] (0,5) rectangle ++ (1,1);
    \fill[red!35] (2,5) rectangle ++ (1,1);
    \fill[red!35] (4,5) rectangle ++ (1,1);
    \fill[red!35] (5,4) rectangle ++ (1,1);
    \fill[red!35] (5,2) rectangle ++ (1,1);
    \fill[red!35] (5,0) rectangle ++ (1,1);
    \fill[red!35] (3,0) rectangle ++ (1,1);
    \fill[red!35] (1,0) rectangle ++ (1,1);
    
    % Middle part
    \fill[blue!35] (1,1) rectangle ++ (2,2);
    \fill[blue!35] (3,3) rectangle ++ (2,2);
    \fill[red!35] (1,3) rectangle ++ (2,2);
    \fill[red!35] (3,1) rectangle ++ (2,2);
    
    
    \draw[step=1.0,black,thin] (0,0) grid (6,6);
    \draw[line width=3]  (1,5) rectangle (5,1);
\end{tikzpicture}

==> hybrid_model.tex <==
\begin{tikzpicture}
    \tikzset{>=stealth};
    
    % Nodes
    \tikzstyle{gate} = [diamond, fill=black,draw=black, 
    minimum height=1.5cm, minimum width=1cm, align=center]
    
    \tikzstyle{block} = [rectangle, fill=white!95!black,draw=black, 
    minimum height=1.5cm, minimum width=3cm, align=center, rounded corners=10]
    
    \node[gate] (gate) at (0, 0) {\textcolor{white}{Gate}};
    \node[right of=gate, xshift=0.25cm] at (gate.east) {Send to $h_s$?};
    \node[block] (simple) at (-3, -3) {Simple Model \\$h_s(\bm{x})$};
    \node[block] (complex) at (3, -3) {Opaque Model \\$h_c(\bm{x})$};
    
    % Edges
    
    \tikzstyle{arrow} = [->, line width=0.4mm]
    
    \draw[arrow] (0, 2) node[anchor=south] {Query $\bm{x}$} -- (gate.north);
    \draw[arrow] (gate.south) |- (-1.5, -1.5) node[anchor=south] {Yes} -| (simple.north);
    \draw[arrow] (gate.south) |- (1.5, -1.5) node[anchor=south] {No} -| (complex.north);
    
\end{tikzpicture}

==> paradigmes.tex <==
\begin{tikzpicture}
\tikzset{>=stealth}
\def\p{};
\node at (0, 0) {\includegraphics[width=5cm]
{\p checkboard.pdf}};
\node[scale=1.5] at (0,2.5) {Dataset $S$};
\draw[->,line width=1mm] (3,1) -- (6,2.5);
\draw[->,line width=1mm] (3,-1) -- (6,-2.5);



% PreBB
\node[scale=1.5,align=center] at (4,-2.6) {Train $h_s$ \\ and $\Omega$};
\node at (8.5,-2.5) {\includegraphics[width=5cm]
{\p checkboard_PreBB_prefix.pdf}};
\draw[->,line width=1mm] (11,-2.5) -- (14.5,-2.5);
\node[scale=1.5,align=center] at (12.75,-3.25) {Fit $h_c$ with \\ weights $w_i$};
\node at (17,-2.5) {\includegraphics[width=5cm]
{\p checkboard_PreBB.pdf}};



% PostBB
\node[scale=1.5] at (4,2.5) {Train $h_c$};
\node at (8.5,2.5) {\includegraphics[width=5cm]
{\p checkboard_BB.pdf}};
\node at (17,2.5) {\includegraphics[width=5cm]
{\p checkboard_PreBB.pdf}};
\draw[->,line width=1mm] (11,2.5) -- (14.5,2.5);
\node[scale=1.5,align=center] at (12.75,3.25) {Fit $h_s$ and\\ $\Omega$ on top};
\node at (17,2.5) {\includegraphics[width=5cm]
{\p checkboard_PostBB.pdf}};
\end{tikzpicture}

==> simple_grid.tex <==
\begin{tikzpicture}

    % Blue contour
    \fill[blue!35] (0,0) rectangle ++ (1,1);
    \fill[blue!35] (0,2) rectangle ++ (1,1);
    \fill[blue!35] (0,4) rectangle ++ (1,1);
    \fill[blue!35] (1,5) rectangle ++ (1,1);
    \fill[blue!35] (3,5) rectangle ++ (1,1);
    \fill[blue!35] (5,5) node (v1) {} rectangle ++ (1,1);
    \fill[blue!35] (5,3) rectangle ++ (1,1);
    \fill[blue!35] (5,1) rectangle ++ (1,1);
    \fill[blue!35] (4,0) rectangle ++ (1,1);
    \fill[blue!35] (2,0) rectangle ++ (1,1);
    
    % Red contour
    \fill[red!35] (0,1) rectangle ++ (1,1);
    \fill[red!35] (0,3) rectangle ++ (1,1);
    \fill[red!35] (0,5) rectangle ++ (1,1);
    \fill[red!35] (2,5) rectangle ++ (1,1);
    \fill[red!35] (4,5) rectangle ++ (1,1);
    \fill[red!35] (5,4) rectangle ++ (1,1);
    \fill[red!35] (5,2) rectangle ++ (1,1);
    \fill[red!35] (5,0) rectangle ++ (1,1);
    \fill[red!35] (3,0) rectangle ++ (1,1);
    \fill[red!35] (1,0) rectangle ++ (1,1);
    
    \draw[step=1.0,black,thin] (0,0) grid (6,6);
    
    % Middle part
    \fill[blue!35] (1,1) rectangle ++ (2,2);
    \fill[blue!35] (3,3) rectangle ++ (2,2);
    \fill[red!35] (1,3) rectangle ++ (2,2);
    \fill[red!35] (3,1) rectangle ++ (2,2);
    
    \draw[step=3,black,thin] (1,1) grid (5,5);
    
    \draw[line width=3]  (1,5) rectangle (5,1);
\end{tikzpicture}


==> simple_grid_2.tex <==
\begin{tikzpicture}

    % Blue contour
    \fill[blue!35] (0,0) rectangle ++ (1,1);
    \fill[blue!35] (0,2) rectangle ++ (1,1);
    \fill[blue!35] (0,4) rectangle ++ (1,1);
    \fill[blue!35] (1,5) rectangle ++ (1,1);
    \fill[blue!35] (3,5) rectangle ++ (1,1);
    \fill[blue!35] (5,5) node (v1) {} rectangle ++ (1,1);
    \fill[blue!35] (5,3) rectangle ++ (1,1);
    \fill[blue!35] (5,1) rectangle ++ (1,1);
    \fill[blue!35] (4,0) rectangle ++ (1,1);
    \fill[blue!35] (2,0) rectangle ++ (1,1);
    
    % Red contour
    \fill[red!35] (0,1) rectangle ++ (1,1);
    \fill[red!35] (0,3) rectangle ++ (1,1);
    \fill[red!35] (0,5) rectangle ++ (1,1);
    \fill[red!35] (2,5) rectangle ++ (1,1);
    \fill[red!35] (4,5) rectangle ++ (1,1);
    \fill[red!35] (5,4) rectangle ++ (1,1);
    \fill[red!35] (5,2) rectangle ++ (1,1);
    \fill[red!35] (5,0) rectangle ++ (1,1);
    \fill[red!35] (3,0) rectangle ++ (1,1);
    \fill[red!35] (1,0) rectangle ++ (1,1);
    
    % Middle part
    \fill[blue!35] (3,3) rectangle ++ (2,2);
    \fill[red!35] (3,1) rectangle ++ (2,2);
    \draw[step=1.0,black,thin] (0,0) grid (6,6);
    \fill[blue!35] (1,1) rectangle ++ (2,2);
    \fill[red!35] (1,3) rectangle ++ (2,2);
    
    \draw[step=3,black,thin] (1,1) grid (3,5);
    
    \draw[line width=3]  (1,5) rectangle (3,1);
\end{tikzpicture}


==> simple_grid_3.tex <==
\begin{tikzpicture}

    % Blue contour
    \fill[blue!35] (0,0) rectangle ++ (1,1);
    \fill[blue!35] (0,2) rectangle ++ (1,1);
    \fill[blue!35] (0,4) rectangle ++ (1,1);
    \fill[blue!35] (1,5) rectangle ++ (1,1);
    \fill[blue!35] (3,5) rectangle ++ (1,1);
    \fill[blue!35] (5,5) node (v1) {} rectangle ++ (1,1);
    \fill[blue!35] (5,3) rectangle ++ (1,1);
    \fill[blue!35] (5,1) rectangle ++ (1,1);
    \fill[blue!35] (4,0) rectangle ++ (1,1);
    \fill[blue!35] (2,0) rectangle ++ (1,1);
    
    % Red contour
    \fill[red!35] (0,1) rectangle ++ (1,1);
    \fill[red!35] (0,3) rectangle ++ (1,1);
    \fill[red!35] (0,5) rectangle ++ (1,1);
    \fill[red!35] (2,5) rectangle ++ (1,1);
    \fill[red!35] (4,5) rectangle ++ (1,1);
    \fill[red!35] (5,4) rectangle ++ (1,1);
    \fill[red!35] (5,2) rectangle ++ (1,1);
    \fill[red!35] (5,0) rectangle ++ (1,1);
    \fill[red!35] (3,0) rectangle ++ (1,1);
    \fill[red!35] (1,0) rectangle ++ (1,1);
    
    % Middle part
    \fill[red!35] (1,3) rectangle ++ (2,2);
    \fill[blue!35] (3,3) rectangle ++ (2,2);
    \fill[red!35] (3,1) rectangle ++ (2,2);
    \draw[step=1.0,black,thin] (0,0) grid (6,6);
    \fill[blue!35] (1,1) rectangle ++ (2,2);
    
    \draw[step=3,black,thin] (1,1) grid (3,5);
    
    \draw[line width=3]  (1,1) rectangle (3,3);
\end{tikzpicture}

==> simple_grid_4.tex <==
\begin{tikzpicture}

    % Blue contour
    \fill[blue!35] (0,0) rectangle ++ (1,1);
    \fill[blue!35] (0,2) rectangle ++ (1,1);
    \fill[blue!35] (0,4) rectangle ++ (1,1);
    \fill[blue!35] (1,5) rectangle ++ (1,1);
    \fill[blue!35] (3,5) rectangle ++ (1,1);
    \fill[blue!35] (5,5) rectangle ++ (1,1);
    \fill[blue!35] (5,3) rectangle ++ (1,1);
    \fill[blue!35] (5,1) rectangle ++ (1,1);
    \fill[blue!35] (4,0) rectangle ++ (1,1);
    \fill[blue!35] (2,0) rectangle ++ (1,1);
    
    % Red contour
    \fill[red!35] (0,1) rectangle ++ (1,1);
    \fill[red!35] (0,3) rectangle ++ (1,1);
    \fill[red!35] (0,5) rectangle ++ (1,1);
    \fill[red!35] (2,5) rectangle ++ (1,1);
    \fill[red!35] (4,5) rectangle ++ (1,1);
    \fill[red!35] (5,4) rectangle ++ (1,1);
    \fill[red!35] (5,2) rectangle ++ (1,1);
    \fill[red!35] (5,0) rectangle ++ (1,1);
    \fill[red!35] (3,0) rectangle ++ (1,1);
    \fill[red!35] (1,0) rectangle ++ (1,1);
    
    % Middle part
    \fill[red!35] (3,1) rectangle ++ (2,2);
 
    
    \draw[step=1.0,black,thin] (0,0) grid (6,6);
    \fill[blue!35] (3,3) node (v3) {} rectangle ++ (2,2);
    \fill[blue!35] (1,1) rectangle ++ (2,2);
    \fill[red!35] (1,3) rectangle ++ (2,2);
    
    \draw[step=3,black,thin] (1,1) grid (3,5);
    
	\draw[draw=black, line width=3] (1,1) -- (3,1) -- (3,3) -- (5,3) 
		-- (5,5) -- (1,5) -- (1,1);
\end{tikzpicture}
